Towards Differentially Private Text Representations

Most deep learning frameworks require users to pool their local data or model updates to a trusted server to train or maintain a global model. The assumption of a trusted server who has access to user information is ill-suited in many applications. To tackle this problem, we develop a new deep learning framework under an untrusted server setting, which includes three modules: (1) embedding module, (2) randomization module, and (3) classifier module. For the randomization module, we propose a novel local differentially private (LDP) protocol to reduce the impact of privacy parameter $\epsilon$ on accuracy, and provide enhanced flexibility in choosing randomization probabilities for LDP. Analysis and experiments show that our framework delivers comparable or even better performance than the non-private framework and existing LDP protocols, demonstrating the advantages of our LDP protocol.

==> test.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.75,0.75,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={legend style={font=\LARGE}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(2.1,0.7)}, anchor=north east, draw=white!20!black},
tick align=outside,
tick pos=left,
label style={font=\huge},
tick label style={font=\LARGE},
x grid style={white!69.0196078431373!black},
xlabel={Privacy budget \(\displaystyle \epsilon\)},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
grid=both,
xtick={0,1,2,3},
xticklabels={0.5,1,5,10},
y grid style={white!69.0196078431373!black},
ylabel={Randomization probabilities},
ymin=-0.0495039004960995, ymax=1.03960391039609,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0.99009900990099
1 0.99009900990099
2 0.99009900990099
3 0.99009900990099
};
\addlegendentry{$p_1$}
\addplot [thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 9.99999000001e-07
1 9.99999000001e-07
2 9.99999000001e-07
3 9.99999000001e-07
};
\addlegendentry{$p_2$}
\addplot [thick, green!50!black, mark=x, mark size=3, mark options={solid}]
table {%
0 0.00989208228618355
1 0.00988318240762078
2 0.00981226818303343
3 0.00972433348803029
};
\addlegendentry{$q$}
\addplot [thick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.50124999739584
1 0.502499979166875
2 0.51249739648421
3 0.52497918747894
};
\addlegendentry{$p_{OUE}$}
\addplot [thick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.49875000260416
1 0.497500020833125
2 0.48750260351579
3 0.47502081252106
};
\addlegendentry{$q_{OUE}$}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0 0.5
1 0.5
2 0.5
3 0.5
};
\addlegendentry{$p_{SUE}$}
\addplot [thick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 0.49875000260416
1 0.497500020833125
2 0.48750260351579
3 0.47502081252106
};
\addlegendentry{$q_{SUE}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Randomization factor \(\displaystyle \lambda\)},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,10,50,100},
y grid style={white!69.0196078431373!black},
% ylabel={Randomization probabilities},
ymin=-0.0495039004960995, ymax=1.03960391039609,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
% yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
yticklabels={,},
grid=both,
label style={font=\huge},
tick label style={font=\LARGE},
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0.5
1 0.909090909090909
2 0.980392156862745
3 0.99009900990099
};
\addlegendentry{$p_1$}
\addplot [thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.5
1 0.000999000999000999
2 7.999936000512e-06
3 9.99999000001e-07
};
\addlegendentry{$p_2$}
\addplot [thick, green!50!black, mark=x, mark size=3, mark options={solid}]
table {%
0 0.499545454670674
1 0.0907589396730121
2 0.0195729220563089
3 0.00988318240762078
};
\addlegendentry{$q$}
\legend{};
\end{groupplot}

\end{tikzpicture}

